The precision of line position measurements of unresolved quasar absorption lines and its influence on the search for variations of fundamental constants

Optical quasar spectra can be used to trace variations of the fine-structure constant alpha. Controversial results that have been published in last years suggest that in addition to to wavelength calibration problems systematic errors might arise because of insufficient spectral resolution. The aim of this work is to estimate the impact of incorrect line decompositions in fitting procedures due to asymmetric line profiles. Methods are developed to distinguish between different sources of line position shifts and thus to minimize error sources in future work. To simulate asymmetric line profiles, two different methods were used. At first the profile was created as an unresolved blend of narrow lines and then, the profile was created using a macroscopic velocity field of the absorbing medium. The simulated spectra were analysed with standard methods to search for apparent shifts of line positions that would mimic a variation of fundamental constants. Differences between position shifts due to an incorrect line decomposition and a real variation of constants were probed using methods that have been newly developed or adapted for this kind of analysis. The results were then applied to real data. Apparent relative velocity shifts of several hundred meters per second are found in the analysis of simulated spectra with asymmetric line profiles. It was found that each system has to be analysed in detail to distinguish between different sources of line position shifts. A set of 16 FeII systems in seven quasar spectra was analysed. With the methods developed, the mean alpha variation that appeared in these systems was reduced from the original Dalpha/alpha=(2.1+/-2.0)x10^-5 to Dalpha/alpha=(0.1+/-0.8)x10^-5. We thus conclude that incorrect line decompositions can be partly responsible for the conflicting results published so far.

==> bis_error.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4275,736){\makebox(0,0){\strut{} 50}}%
      \put(3615,841){\makebox(0,0){\strut{} 60}}%
      \put(2955,946){\makebox(0,0){\strut{} 70}}%
      \put(2295,1050){\makebox(0,0){\strut{} 80}}%
      \put(1634,1155){\makebox(0,0){\strut{} 90}}%
      \put(974,1260){\makebox(0,0){\strut{} 100}}%
      \put(6245,1781){\makebox(0,0){\strut{} 40}}%
      \put(5952,1617){\makebox(0,0){\strut{} 60}}%
      \put(5660,1453){\makebox(0,0){\strut{} 80}}%
      \put(5367,1289){\makebox(0,0){\strut{} 100}}%
      \put(5075,1125){\makebox(0,0){\strut{} 120}}%
      \put(4782,961){\makebox(0,0){\strut{} 140}}%
      \put(4489,796){\makebox(0,0){\strut{} 160}}%
      \put(945,1351){\makebox(0,0)[r]{\strut{} 0}}%
      \put(945,1584){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(945,1817){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(945,2050){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(945,2283){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(945,2516){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(945,2749){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(945,2982){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(945,3215){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(945,3448){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(246,2531){\makebox(0,0){\strut{}$\sigma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2284,843){\makebox(0,0){\strut{}Resolution}}%
      \put(6076,1189){\makebox(0,0){\strut{}S/N}}%
      \put(246,2531){\makebox(0,0){\strut{}$\sigma$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bis_error}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bis_he0001_159.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(858,1518){\makebox(0,0)[r]{\strut{}\Large{ 0.2}}}%
      \put(858,2332){\makebox(0,0)[r]{\strut{}\Large{ 0.4}}}%
      \put(858,3147){\makebox(0,0)[r]{\strut{}\Large{ 0.6}}}%
      \put(858,3961){\makebox(0,0)[r]{\strut{}\Large{ 0.8}}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(990,484){\makebox(0,0){\strut{}\Large{-2}}}%
      \put(1725,484){\makebox(0,0){\strut{}\Large{-1.5}}}%
      \put(2460,484){\makebox(0,0){\strut{}\Large{-1}}}%
      \put(3195,484){\makebox(0,0){\strut{}\Large{-0.5}}}%
      \put(3930,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(4664,484){\makebox(0,0){\strut{}\Large{ 0.5}}}%
      \put(5399,484){\makebox(0,0){\strut{}\Large{ 1}}}%
      \put(6134,484){\makebox(0,0){\strut{}\Large{ 1.5}}}%
      \put(6869,484){\makebox(0,0){\strut{}\Large{ 2}}}%
      \put(1200,1600){\makebox(0,0)[l]{\strut{}\huge{a}}}
      \put(1200,1200){\makebox(0,0)[l]{\strut{}\Large{HE0001 \(z=1.5864\)}}}
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,1977){\makebox(0,0)[r]{\strut{}1608}}%
      \csname LTb\endcsname%
      \put(5882,1757){\makebox(0,0)[r]{\strut{}2344}}%
      \csname LTb\endcsname%
      \put(5882,1537){\makebox(0,0)[r]{\strut{}2374}}%
      \csname LTb\endcsname%
      \put(5882,1317){\makebox(0,0)[r]{\strut{}2382}}%
      \csname LTb\endcsname%
      \put(5882,1097){\makebox(0,0)[r]{\strut{}2586}}%
      \csname LTb\endcsname%
      \put(5882,877){\makebox(0,0)[r]{\strut{}2600}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bis_he0001_159}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bis_he0001_218_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(858,1518){\makebox(0,0)[r]{\strut{}\Large{ 0.2}}}%
      \put(858,2332){\makebox(0,0)[r]{\strut{}\Large{ 0.4}}}%
      \put(858,3147){\makebox(0,0)[r]{\strut{}\Large{ 0.6}}}%
      \put(858,3961){\makebox(0,0)[r]{\strut{}\Large{ 0.8}}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(990,484){\makebox(0,0){\strut{}\Large{-2}}}%
      \put(1725,484){\makebox(0,0){\strut{}\Large{-1.5}}}%
      \put(2460,484){\makebox(0,0){\strut{}\Large{-1}}}%
      \put(3195,484){\makebox(0,0){\strut{}\Large{-0.5}}}%
      \put(3930,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(4664,484){\makebox(0,0){\strut{}\Large{ 0.5}}}%
      \put(5399,484){\makebox(0,0){\strut{}\Large{ 1}}}%
      \put(6134,484){\makebox(0,0){\strut{}\Large{ 1.5}}}%
      \put(6869,484){\makebox(0,0){\strut{}\Large{ 2}}}%
      \put(1200,1600){\makebox(0,0)[l]{\strut{}\huge{b}}}
      \put(1200,1200){\makebox(0,0)[l]{\strut{}\Large{HE0001 \(z=2.1853\)}}}

    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,1977){\makebox(0,0)[r]{\strut{}1608}}%
      \csname LTb\endcsname%
      \put(5882,1757){\makebox(0,0)[r]{\strut{}2344}}%
      \csname LTb\endcsname%
      \put(5882,1537){\makebox(0,0)[r]{\strut{}2382}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bis_he0001_218_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bis_he0001_218_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(858,1518){\makebox(0,0)[r]{\strut{}\Large{ 0.2}}}%
      \put(858,2332){\makebox(0,0)[r]{\strut{}\Large{ 0.4}}}%
      \put(858,3147){\makebox(0,0)[r]{\strut{}\Large{ 0.6}}}%
      \put(858,3961){\makebox(0,0)[r]{\strut{}\Large{ 0.8}}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(1122,484){\makebox(0,0){\strut{}\Large{-3}}}%
      \put(2272,484){\makebox(0,0){\strut{}\Large{-2}}}%
      \put(3421,484){\makebox(0,0){\strut{}\Large{-1}}}%
      \put(4571,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(5720,484){\makebox(0,0){\strut{}\Large{ 1}}}%
      \put(6870,484){\makebox(0,0){\strut{}\Large{ 2}}}%
      \put(1200,1600){\makebox(0,0)[l]{\strut{}\huge{c}}}
      \put(1200,1200){\makebox(0,0)[l]{\strut{}\Large{HE0001 \(z=2.1871\)}}}

    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,1977){\makebox(0,0)[r]{\strut{}1608}}%
      \csname LTb\endcsname%
      \put(5883,1757){\makebox(0,0)[r]{\strut{}2344}}%
      \csname LTb\endcsname%
      \put(5883,1537){\makebox(0,0)[r]{\strut{}2374}}%
      \csname LTb\endcsname%
      \put(5883,1317){\makebox(0,0)[r]{\strut{}2382}}%
      \csname LTb\endcsname%
      \put(5883,1097){\makebox(0,0)[r]{\strut{}2586}}%
      \csname LTb\endcsname%
      \put(5883,877){\makebox(0,0)[r]{\strut{}2600}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bis_he0001_218_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bis_he1341_192.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(858,1518){\makebox(0,0)[r]{\strut{}\Large{ 0.2}}}%
      \put(858,2332){\makebox(0,0)[r]{\strut{}\Large{ 0.4}}}%
      \put(858,3147){\makebox(0,0)[r]{\strut{}\Large{ 0.6}}}%
      \put(858,3961){\makebox(0,0)[r]{\strut{}\Large{ 0.8}}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(990,484){\makebox(0,0){\strut{}\Large{-5}}}%
      \put(1830,484){\makebox(0,0){\strut{}\Large{-4}}}%
      \put(2670,484){\makebox(0,0){\strut{}\Large{-3}}}%
      \put(3510,484){\makebox(0,0){\strut{}\Large{-2}}}%
      \put(4349,484){\makebox(0,0){\strut{}\Large{-1}}}%
      \put(5189,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(6029,484){\makebox(0,0){\strut{}\Large{ 1}}}%
      \put(6869,484){\makebox(0,0){\strut{}\Large{ 2}}}%
\put(1200,1600){\makebox(0,0)[l]{\strut{}\huge{d}}}
      \put(1200,1200){\makebox(0,0)[l]{\strut{}\Large{HE1341 \(z=1.9153\)}}}

    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,1977){\makebox(0,0)[r]{\strut{}1608}}%
      \csname LTb\endcsname%
      \put(5882,1757){\makebox(0,0)[r]{\strut{}2344}}%
      \csname LTb\endcsname%
      \put(5882,1537){\makebox(0,0)[r]{\strut{}2382}}%
      \csname LTb\endcsname%
      \put(5882,1317){\makebox(0,0)[r]{\strut{}2586}}%
      \csname LTb\endcsname%
      \put(5882,1097){\makebox(0,0)[r]{\strut{}2600}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bis_he1341_192}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bis_pks0237_164_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(858,1518){\makebox(0,0)[r]{\strut{}\Large{ 0.2}}}%
      \put(858,2332){\makebox(0,0)[r]{\strut{}\Large{ 0.4}}}%
      \put(858,3147){\makebox(0,0)[r]{\strut{}\Large{ 0.6}}}%
      \put(858,3961){\makebox(0,0)[r]{\strut{}\Large{ 0.8}}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(990,484){\makebox(0,0){\strut{}\Large{-2}}}%
      \put(1725,484){\makebox(0,0){\strut{}\Large{-1.5}}}%
      \put(2460,484){\makebox(0,0){\strut{}\Large{-1}}}%
      \put(3195,484){\makebox(0,0){\strut{}\Large{-0.5}}}%
      \put(3930,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(4664,484){\makebox(0,0){\strut{}\Large{ 0.5}}}%
      \put(5399,484){\makebox(0,0){\strut{}\Large{ 1}}}%
      \put(6134,484){\makebox(0,0){\strut{}\Large{ 1.5}}}%
      \put(6869,484){\makebox(0,0){\strut{}\Large{ 2}}}%
\put(1200,1600){\makebox(0,0)[l]{\strut{}\huge{e}}}
      \put(1200,1200){\makebox(0,0)[l]{\strut{}\Large{PKS0237 \(z=1.6358\)}}}
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,1977){\makebox(0,0)[r]{\strut{}1608}}%
      \csname LTb\endcsname%
      \put(5882,1757){\makebox(0,0)[r]{\strut{}2344}}%
      \csname LTb\endcsname%
      \put(5882,1537){\makebox(0,0)[r]{\strut{}2382}}%
      \csname LTb\endcsname%
      \put(5882,1317){\makebox(0,0)[r]{\strut{}2586}}%
      \csname LTb\endcsname%
      \put(5882,1097){\makebox(0,0)[r]{\strut{}2600}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bis_pks0237_164_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bis_pks0237_164_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(858,1518){\makebox(0,0)[r]{\strut{}\Large{ 0.2}}}%
      \put(858,2332){\makebox(0,0)[r]{\strut{}\Large{ 0.4}}}%
      \put(858,3147){\makebox(0,0)[r]{\strut{}\Large{ 0.6}}}%
      \put(858,3961){\makebox(0,0)[r]{\strut{}\Large{ 0.8}}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(990,484){\makebox(0,0){\strut{}\Large{-1}}}%
      \put(1830,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(2670,484){\makebox(0,0){\strut{}\Large{ 1}}}%
      \put(3510,484){\makebox(0,0){\strut{}\Large{ 2}}}%
      \put(4349,484){\makebox(0,0){\strut{}\Large{ 3}}}%
      \put(5189,484){\makebox(0,0){\strut{}\Large{ 4}}}%
      \put(6029,484){\makebox(0,0){\strut{}\Large{ 5}}}%
      \put(6869,484){\makebox(0,0){\strut{}\Large{ 6}}}%
\put(1200,4200){\makebox(0,0)[l]{\strut{}\huge{f}}}
      \put(1200,3800){\makebox(0,0)[l]{\strut{}\Large{PKS0237 \(z=1.6369\)}}}
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,1977){\makebox(0,0)[r]{\strut{}1608}}%
      \csname LTb\endcsname%
      \put(5882,1757){\makebox(0,0)[r]{\strut{}2344}}%
      \csname LTb\endcsname%
      \put(5882,1537){\makebox(0,0)[r]{\strut{}2382}}%
      \csname LTb\endcsname%
      \put(5882,1317){\makebox(0,0)[r]{\strut{}2586}}%
      \csname LTb\endcsname%
      \put(5882,1097){\makebox(0,0)[r]{\strut{}2600}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bis_pks0237_164_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bis_q0002_217.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(858,1518){\makebox(0,0)[r]{\strut{}\Large{ 0.2}}}%
      \put(858,2332){\makebox(0,0)[r]{\strut{}\Large{ 0.4}}}%
      \put(858,3147){\makebox(0,0)[r]{\strut{}\Large{ 0.6}}}%
      \put(858,3961){\makebox(0,0)[r]{\strut{}\Large{ 0.8}}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(990,484){\makebox(0,0){\strut{}\Large{-3}}}%
      \put(2166,484){\makebox(0,0){\strut{}\Large{-2}}}%
      \put(3342,484){\makebox(0,0){\strut{}\Large{-1}}}%
      \put(4517,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(5693,484){\makebox(0,0){\strut{}\Large{ 1}}}%
      \put(6869,484){\makebox(0,0){\strut{}\Large{ 2}}}%
      \put(1200,1600){\makebox(0,0)[l]{\strut{}\huge{g}}}
      \put(1200,1200){\makebox(0,0)[l]{\strut{}\Large{Q0002 \(z=2.1678\)}}}
      \put(3929,154){\makebox(0,0){\strut{}\huge{bisector [\(\mathrm{km\,s^{-1}}\)]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,1977){\makebox(0,0)[r]{\strut{}1608}}%
      \csname LTb\endcsname%
      \put(5882,1757){\makebox(0,0)[r]{\strut{}2344}}%
      \csname LTb\endcsname%
      \put(5882,1537){\makebox(0,0)[r]{\strut{}2374}}%
      \csname LTb\endcsname%
      \put(5882,1317){\makebox(0,0)[r]{\strut{}2382}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bis_q0002_217}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bis_q0002_230.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(858,1518){\makebox(0,0)[r]{\strut{}\Large{ 0.2}}}%
      \put(858,2332){\makebox(0,0)[r]{\strut{}\Large{ 0.4}}}%
      \put(858,3147){\makebox(0,0)[r]{\strut{}\Large{ 0.6}}}%
      \put(858,3961){\makebox(0,0)[r]{\strut{}\Large{ 0.8}}}%
      \put(858,4775){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(990,484){\makebox(0,0){\strut{}\Large{-2}}}%
      \put(1725,484){\makebox(0,0){\strut{}\Large{-1.5}}}%
      \put(2460,484){\makebox(0,0){\strut{}\Large{-1}}}%
      \put(3195,484){\makebox(0,0){\strut{}\Large{-0.5}}}%
      \put(3930,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(4664,484){\makebox(0,0){\strut{}\Large{ 0.5}}}%
      \put(5399,484){\makebox(0,0){\strut{}\Large{ 1}}}%
      \put(6134,484){\makebox(0,0){\strut{}\Large{ 1.5}}}%
      \put(6869,484){\makebox(0,0){\strut{}\Large{ 2}}}%
      \put(1200,1600){\makebox(0,0)[l]{\strut{}\huge{h}}}
      \put(1200,1200){\makebox(0,0)[l]{\strut{}\Large{Q0002 \(z=2.3006\)}}}
      \put(3929,154){\makebox(0,0){\strut{}\huge{bisector [\(\mathrm{km\,s^{-1}}\)]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,1977){\makebox(0,0)[r]{\strut{}1608}}%
      \csname LTb\endcsname%
      \put(5882,1757){\makebox(0,0)[r]{\strut{}2344}}%
      \csname LTb\endcsname%
      \put(5882,1537){\makebox(0,0)[r]{\strut{}2382}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bis_q0002_230}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bis_vel_nonoise.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(1342,1213){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1722){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1342,2231){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1342,3249){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1342,3758){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,4267){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(1342,4776){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2149,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2823,484){\makebox(0,0){\strut{} 0.2}}%
      \put(3498,484){\makebox(0,0){\strut{} 0.3}}%
      \put(4172,484){\makebox(0,0){\strut{} 0.4}}%
      \put(4847,484){\makebox(0,0){\strut{} 0.5}}%
      \put(5521,484){\makebox(0,0){\strut{} 0.6}}%
      \put(6196,484){\makebox(0,0){\strut{} 0.7}}%
      \put(6870,484){\makebox(0,0){\strut{} 0.8}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\Delta$ v [km/s]}}}%
      \put(4172,154){\makebox(0,0){\strut{}bisector HM [km/s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,1757){\makebox(0,0)[r]{\strut{}2382}}%
      \csname LTb\endcsname%
      \put(5883,1537){\makebox(0,0)[r]{\strut{}2600}}%
      \csname LTb\endcsname%
      \put(5883,1317){\makebox(0,0)[r]{\strut{}2344}}%
      \csname LTb\endcsname%
      \put(5883,1097){\makebox(0,0)[r]{\strut{}2586}}%
      \csname LTb\endcsname%
      \put(5883,877){\makebox(0,0)[r]{\strut{}2374}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bis_vel_nonoise}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bisectors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,2333){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,3147){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3962){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1122,484){\makebox(0,0){\strut{} 0}}%
      \put(2559,484){\makebox(0,0){\strut{} 0.5}}%
      \put(3996,484){\makebox(0,0){\strut{} 1}}%
      \put(5433,484){\makebox(0,0){\strut{} 1.5}}%
      \put(6870,484){\makebox(0,0){\strut{} 2}}%
      \put(3996,154){\makebox(0,0){\strut{}\(\Delta v [\mathrm{km\,s^{-1}}]\)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,1537){\makebox(0,0)[r]{\strut{}\(v = 5 \mathrm{km\,s^{-1}}\)}}%
      \csname LTb\endcsname%
      \put(5883,1317){\makebox(0,0)[r]{\strut{}\(v = 10 \mathrm{km\,s^{-1}}\)}}%
      \csname LTb\endcsname%
      \put(5883,1097){\makebox(0,0)[r]{\strut{}\(v = 15 \mathrm{km\,s^{-1}}\)}}%
      \csname LTb\endcsname%
      \put(5883,877){\makebox(0,0)[r]{\strut{}\(v = 20 \mathrm{km\,s^{-1}}\)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bisectors}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> density.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1606,704){\makebox(0,0)[r]{\strut{} \Large{0}}}%
      \put(1606,1518){\makebox(0,0)[r]{\strut{} \Large{5e+12}}}%
      \put(1606,2332){\makebox(0,0)[r]{\strut{} \Large{1e+13}}}%
      \put(1606,3147){\makebox(0,0)[r]{\strut{} \Large{1.5e+13}}}%
      \put(1606,3961){\makebox(0,0)[r]{\strut{} \Large{2e+13}}}%
      \put(1606,4775){\makebox(0,0)[r]{\strut{} \Large{2.5e+13}}}%
      \put(1738,484){\makebox(0,0){\strut{} \Large{0}}}%
      \put(2764,484){\makebox(0,0){\strut{} \Large{0.2}}}%
      \put(3790,484){\makebox(0,0){\strut{} \Large{0.4}}}%
      \put(4817,484){\makebox(0,0){\strut{} \Large{0.6}}}%
      \put(5843,484){\makebox(0,0){\strut{} \Large{0.8}}}%
      \put(6869,484){\makebox(0,0){\strut{} \Large{1}}}%
      \put(2100,4300){\makebox(0,0){\strut{} \huge{a}}}%
      \put(500,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{\(n(s)\,[\mathrm{cm^{-3}}]\)}}}}%
      \put(4303,154){\makebox(0,0){\strut{}\huge{s}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{density}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> reg_sing_05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1196,704){\makebox(0,0)[r]{\strut{}\Large{-1.5}}}%
      \put(1196,1518){\makebox(0,0)[r]{\strut{}\Large{-1}}}%
      \put(1196,2332){\makebox(0,0)[r]{\strut{}\Large{-0.5}}}%
      \put(1196,3147){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(1196,3961){\makebox(0,0)[r]{\strut{}\Large{ 0.5}}}%
      \put(1196,4775){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(1749,484){\makebox(0,0){\strut{}\Large{-0.02}}}%
      \put(2591,484){\makebox(0,0){\strut{}\Large{-0.01}}}%
      \put(3433,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(4275,484){\makebox(0,0){\strut{}\Large{ 0.01}}}%
      \put(5107,484){\makebox(0,0){\strut{}\Large{ 0.02}}}%
      \put(5959,484){\makebox(0,0){\strut{}\Large{ 0.03}}}%
      \put(6800,484){\makebox(0,0){\strut{}\Large{ 0.04}}}%
      \put(2250,4300){\makebox(0,0){\strut{} \huge{e}}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$\mathrm{z-z_r [10^{-6}]}$}}}}%
      \put(4356,154){\makebox(0,0){\strut{}\Large{Q}}}%
     
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(250,0){\includegraphics{reg_sing_05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> reg_sing_05_lf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\Large{-1}}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{}\Large{-0.5}}}%
      \put(1210,2333){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{}\Large{ 0.5}}}%
      \put(1210,3962){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{}\Large{ 1.5}}}%
      \put(1342,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(2033,484){\makebox(0,0){\strut{}\Large{ 100}}}%
      \put(2724,484){\makebox(0,0){\strut{}\Large{ 200}}}%
      \put(3415,484){\makebox(0,0){\strut{}\Large{ 300}}}%
      \put(4106,484){\makebox(0,0){\strut{}\Large{ 400}}}%
      \put(4797,484){\makebox(0,0){\strut{}\Large{ 500}}}%
      \put(5488,484){\makebox(0,0){\strut{}\Large{ 600}}}%
      \put(6179,484){\makebox(0,0){\strut{}\Large{ 700}}}%
      \put(6870,484){\makebox(0,0){\strut{}\Large{ 800}}}%
      \put(2200,4300){\makebox(0,0){\strut{} \huge{b}}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}\Large{\(\mathrm{z-z_{m} [10^{-6}]}\)}}}}%
      \put(4106,154){\makebox(0,0){\strut{}\Large{\(f\cdot\lambda_0\)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reg_sing_05_lf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> reg_vel_10km.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\Large{-1}}}%
      \put(1210,1111){\makebox(0,0)[r]{\strut{}\Large{-0.8}}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{}\Large{-0.6}}}%
      \put(1210,1926){\makebox(0,0)[r]{\strut{}\Large{-0.4}}}%
      \put(1210,2333){\makebox(0,0)[r]{\strut{}\Large{-0.2}}}%
      \put(1210,2740){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{}\Large{ 0.2}}}%
      \put(1210,3554){\makebox(0,0)[r]{\strut{}\Large{ 0.4}}}%
      \put(1210,3962){\makebox(0,0)[r]{\strut{}\Large{ 0.6}}}%
      \put(1210,4369){\makebox(0,0)[r]{\strut{}\Large{ 0.8}}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(1748,484){\makebox(0,0){\strut{}\Large{-0.02}}}%
      \put(2561,484){\makebox(0,0){\strut{}\Large{-0.01}}}%
      \put(3374,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(4187,484){\makebox(0,0){\strut{}\Large{ 0.01}}}%
      \put(5000,484){\makebox(0,0){\strut{}\Large{ 0.02}}}%
      \put(5813,484){\makebox(0,0){\strut{}\Large{ 0.03}}}%
      \put(6626,484){\makebox(0,0){\strut{}\Large{ 0.04}}}%
      \put(2000,4300){\makebox(0,0){\strut{} \huge{d}}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$\mathrm{z-z_r [10^{-6}]}$}}}}%
      \put(4106,154){\makebox(0,0){\strut{}\Large{Q}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reg_vel_10km}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> reg_vel_10km_lf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\Large{-1.2}}}%
      \put(1210,1111){\makebox(0,0)[r]{\strut{}\Large{-1}}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{}\Large{-0.8}}}%
      \put(1210,1926){\makebox(0,0)[r]{\strut{}\Large{-0.6}}}%
      \put(1210,2333){\makebox(0,0)[r]{\strut{}\Large{-0.4}}}%
      \put(1210,2740){\makebox(0,0)[r]{\strut{}\Large{-0.2}}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(1210,3554){\makebox(0,0)[r]{\strut{}\Large{ 0.2}}}%
      \put(1210,3962){\makebox(0,0)[r]{\strut{}\Large{ 0.4}}}%
      \put(1210,4369){\makebox(0,0)[r]{\strut{}\Large{ 0.6}}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{}\Large{ 0.8}}}%
      \put(1342,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(2033,484){\makebox(0,0){\strut{}\Large{ 100}}}%
      \put(2724,484){\makebox(0,0){\strut{}\Large{ 200}}}%
      \put(3415,484){\makebox(0,0){\strut{}\Large{ 300}}}%
      \put(4106,484){\makebox(0,0){\strut{}\Large{ 400}}}%
      \put(4797,484){\makebox(0,0){\strut{}\Large{ 500}}}%
      \put(5488,484){\makebox(0,0){\strut{}\Large{ 600}}}%
      \put(6179,484){\makebox(0,0){\strut{}\Large{ 700}}}%
      \put(6870,484){\makebox(0,0){\strut{}\Large{ 800}}}%
      \put(2200,4300){\makebox(0,0){\strut{} \huge{a}}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}\Large{\(\mathrm{z-z_{m} [10^{-6}]}\)}}}}%
      \put(4106,154){\makebox(0,0){\strut{}\Large{\(f\cdot\lambda_0\)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reg_vel_10km_lf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> reg_vel_10kms_var55.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\Large{-2}}}%
      \put(1210,1383){\makebox(0,0)[r]{\strut{}\Large{-1.5}}}%
      \put(1210,2061){\makebox(0,0)[r]{\strut{}\Large{-1}}}%
      \put(1210,2740){\makebox(0,0)[r]{\strut{}\Large{-0.5}}}%
      \put(1210,3419){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(1210,4097){\makebox(0,0)[r]{\strut{}\Large{ 0.5}}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(1748,484){\makebox(0,0){\strut{}\Large{-0.02}}}%
      \put(2561,484){\makebox(0,0){\strut{}\Large{-0.01}}}%
      \put(3374,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(4187,484){\makebox(0,0){\strut{}\Large{ 0.01}}}%
      \put(5000,484){\makebox(0,0){\strut{}\Large{ 0.02}}}%
      \put(5813,484){\makebox(0,0){\strut{}\Large{ 0.03}}}%
      \put(6626,484){\makebox(0,0){\strut{}\Large{ 0.04}}}%
      \put(2000,4300){\makebox(0,0){\strut{} \huge{f}}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}\Large{$\mathrm{z-z_r [10^{-6}]}$}}}}%
      \put(4106,154){\makebox(0,0){\strut{}\Large{Q}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reg_vel_10kms_var55}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> reg_vel_10kms_var55_lf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}\Large{-1.5}}}%
      \put(1210,1383){\makebox(0,0)[r]{\strut{}\Large{-1}}}%
      \put(1210,2061){\makebox(0,0)[r]{\strut{}\Large{-0.5}}}%
      \put(1210,2740){\makebox(0,0)[r]{\strut{}\Large{ 0}}}%
      \put(1210,3419){\makebox(0,0)[r]{\strut{}\Large{ 0.5}}}%
      \put(1210,4097){\makebox(0,0)[r]{\strut{}\Large{ 1}}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{}\Large{ 1.5}}}%
      \put(1342,484){\makebox(0,0){\strut{}\Large{ 0}}}%
      \put(2033,484){\makebox(0,0){\strut{}\Large{ 100}}}%
      \put(2724,484){\makebox(0,0){\strut{}\Large{ 200}}}%
      \put(3415,484){\makebox(0,0){\strut{}\Large{ 300}}}%
      \put(4106,484){\makebox(0,0){\strut{}\Large{ 400}}}%
      \put(4797,484){\makebox(0,0){\strut{}\Large{ 500}}}%
      \put(5488,484){\makebox(0,0){\strut{}\Large{ 600}}}%
      \put(6179,484){\makebox(0,0){\strut{}\Large{ 700}}}%
      \put(6870,484){\makebox(0,0){\strut{}\Large{ 800}}}%
      \put(2200,4300){\makebox(0,0){\strut{} \huge{c}}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}\Large{\(\mathrm{z-z_{m} [10^{-6}]}\)}}}}%
      \put(4106,154){\makebox(0,0){\strut{}\Large{\(f\cdot\lambda_0\)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reg_vel_10kms_var55_lf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> velocity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}\Large{-6}}}%
      \put(814,1383){\makebox(0,0)[r]{\strut{}\Large{-4}}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}\Large{-2}}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{} \Large{0}}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{} \Large{2}}}%
      \put(814,4097){\makebox(0,0)[r]{\strut{} \Large{4}}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} \Large{6}}}%
      \put(946,484){\makebox(0,0){\strut{} \Large{0}}}%
      \put(2131,484){\makebox(0,0){\strut{} \Large{0.2}}}%
      \put(3315,484){\makebox(0,0){\strut{} \Large{0.4}}}%
      \put(4500,484){\makebox(0,0){\strut{} \Large{0.6}}}%
      \put(5684,484){\makebox(0,0){\strut{} \Large{0.8}}}%
      \put(6869,484){\makebox(0,0){\strut{} \Large{1}}}%
      \put(1600,4300){\makebox(0,0){\strut{} \huge{b}}}%
      \put(308,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\huge{\(v(s)\,[\mathrm{km\,s^{-1}}]\)}}}}%
      \put(3907,154){\makebox(0,0){\strut{}\huge{s}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{velocity}}%
    \gplfronttext
  \end{picture}%
\endgroup

